Revisiting Locality in Binary-Integer Representations

Mutation and recombination operators play a key role in determining the speed and quality of Genetic and Evolutionary Algorithms (GEAs). Prior work has analyzed the effects of these operators on genotypic variation, often using locality metrics that measure the sensitivity and stability of genotype-phenotype representations to these operators. In this paper, we focus on an important subset of representations, namely nonredundant bitstring-to-integer representations, and analyze them through the lens of Rothlauf's widely used locality metrics. We first define locality metrics equivalent to Rothlauf's that are tailored to our domain: the \textit{point locality} for single-bit mutation and \textit{general locality} for recombination. With these definitions, we derive tight bounds and a closed form expected value for point locality. For general locality we show that it is asymptotically equivalent across all representations and operators. We also recreate three established GEA experiments to understand the predictive power of point locality on GEA performance, focusing on two popular and often juxtaposed representations: standard binary and binary reflected Gray. We show that standard binary has provably no worse locality than any Gray encoding, including binary reflected Gray. We discuss this result in the context of previous studies that found binary reflected Gray to outperform standard binary, and we argue that locality cannot be the explanation for strong performance. Finally, we provide empirical evidence that weak point locality representations can be beneficial to performance in the exploration phase of the GEA, while strong point locality representations are more beneficial in the exploitation phase.

==> bad_gray.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,330); %set diagram left start at 0, and has height of 330

%Straight Lines [id:da14738509641239195] 
\draw [line width=0.75]    (141.44,90.57) -- (141.44,44.64) ;
%Straight Lines [id:da8353842130394049] 
\draw [line width=0.75]    (306.95,90.57) -- (306.95,44.64) ;
%Straight Lines [id:da44391292415916417] 
\draw [line width=0.75]    (472.45,90.57) -- (472.45,44.64) ;
%Straight Lines [id:da7435695849288626] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (632.83,90.53) -- (632.83,46.2) ;
\draw [shift={(632.83,44.2)}, rotate = 450] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da874958568856627] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (374.6,245.53) -- (374.6,201.2) ;
\draw [shift={(374.6,199.2)}, rotate = 450] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (38.34,69.9) node    {$100$};
% Text Node
\draw (78.46,31.63) node    {$110$};
% Text Node
\draw (38.34,146.44) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{000}\textcolor[rgb]{0.96,0.65,0.14}{^{0}}}$};
% Text Node
\draw (142.64,39.28) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (110.55,69.9) node    {$101$};
% Text Node
\draw (78.46,100.52) node    {$010$};
% Text Node
\draw (142.64,99.75) node    {$011$};
% Text Node
\draw (110.55,146.44) node    {$001$};
% Text Node
\draw (203.85,69.9) node    {$100$};
% Text Node
\draw (243.97,31.63) node    {$110$};
% Text Node
\draw (203.85,146.44) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (308.15,39.28) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (276.06,69.9) node    {$101$};
% Text Node
\draw (243.97,100.52) node    {$010$};
% Text Node
\draw (308.15,99.75) node    {$011$};
% Text Node
\draw (276.06,145.67) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{001}\textcolor[rgb]{0.96,0.65,0.14}{^{1}}}$};
% Text Node
\draw (369.36,69.9) node    {$100$};
% Text Node
\draw (409.47,31.63) node    {$110$};
% Text Node
\draw (369.36,146.44) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (473.66,39.28) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (441.57,69.9) node    {$101$};
% Text Node
\draw (409.47,100.52) node    {$010$};
% Text Node
\draw (473.66,99.75) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{011}\textcolor[rgb]{0.96,0.65,0.14}{^{2}}}$};
% Text Node
\draw (441.57,146.44) node    {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (529.74,69.68) node    {$100$};
% Text Node
\draw (569.85,31.07) node    {$110$};
% Text Node
\draw (529.74,146.89) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (634.04,38.83) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{111}\textcolor[rgb]{0.96,0.65,0.14}{^{3}}}$};
% Text Node
\draw (601.94,69.68) node    {$101$};
% Text Node
\draw (569.85,100.56) node    {$010$};
% Text Node
\draw (634.04,99.79) node    {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (601.94,146.89) node    {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (271.5,224.68) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{100}\textcolor[rgb]{0.96,0.65,0.14}{^{5}}}$};
% Text Node
\draw (311.61,186.07) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{110}\textcolor[rgb]{0.96,0.65,0.14}{^{6}}}$};
% Text Node
\draw (271.5,301.89) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (375.8,193.83) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{111}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (343.71,224.68) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{101}\textcolor[rgb]{0.96,0.65,0.14}{^{4}}}$};
% Text Node
\draw (311.61,256.34) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{010}\textcolor[rgb]{0.96,0.65,0.14}{^{7}}}$};
% Text Node
\draw (375.8,254.79) node    {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (343.71,301.89) node    {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Connection
\draw    (94.96,31.64) -- (126.14,31.66) ;
% Connection
\draw    (50.92,57.9) -- (65.88,43.63) ;
% Connection
\draw    (54.84,69.9) -- (94.05,69.9) ;
% Connection
\draw    (120.62,57.9) -- (132.57,43.68) ;
% Connection
\draw    (38.34,81.9) -- (38.34,133.94) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (58.84,146.44) -- (94.05,146.44) ;
% Connection
\draw    (118.8,134.44) -- (134.39,111.75) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (49.26,133.94) -- (67.98,112.52) ;
% Connection
\draw    (94.96,100.32) -- (104.99,100.2)(112.99,100.1) -- (126.14,99.95) ;
% Connection
\draw    (78.46,43.63) -- (78.46,64.76)(78.46,72.76) -- (78.46,88.52) ;
% Connection
\draw    (110.55,81.9) -- (110.55,134.44) ;
% Connection
\draw    (260.47,31.64) -- (291.65,31.66) ;
% Connection
\draw    (216.43,57.9) -- (231.39,43.63) ;
% Connection
\draw    (220.35,69.9) -- (259.56,69.9) ;
% Connection
\draw    (286.13,57.9) -- (298.08,43.68) ;
% Connection
\draw    (203.85,81.9) -- (203.85,133.94) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (224.35,146.22) -- (253.56,145.91) ;
\draw [shift={(255.56,145.89)}, rotate = 539.39] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (284.79,133.17) -- (299.76,111.75) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (214.77,133.94) -- (233.48,112.52) ;
% Connection
\draw    (260.47,100.32) -- (270.49,100.2)(278.49,100.1) -- (291.65,99.95) ;
% Connection
\draw    (243.97,43.63) -- (243.97,64.76)(243.97,72.76) -- (243.97,88.52) ;
% Connection
\draw    (276.06,81.9) -- (276.06,133.17) ;
% Connection
\draw    (425.97,31.64) -- (457.16,31.66) ;
% Connection
\draw    (381.94,57.9) -- (396.89,43.63) ;
% Connection
\draw    (385.86,69.9) -- (425.07,69.9) ;
% Connection
\draw    (451.64,57.9) -- (463.58,43.68) ;
% Connection
\draw    (369.36,81.9) -- (369.36,133.94) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (389.86,146.44) -- (419.07,146.44) ;
\draw [shift={(421.07,146.44)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (450.16,133.94) -- (463.93,113.9) ;
\draw [shift={(465.06,112.25)}, rotate = 484.5] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.28,133.94) -- (398.99,112.52) ;
% Connection
\draw    (425.97,100.32) -- (434.2,100.22)(442.2,100.13) -- (453.16,100) ;
% Connection
\draw    (409.47,43.63) -- (409.47,64.76)(409.47,72.76) -- (409.47,88.52) ;
% Connection
\draw    (441.57,81.9) -- (441.57,133.94) ;
% Connection
\draw    (586.35,30.98) -- (613.54,30.84) ;
% Connection
\draw    (542.2,57.68) -- (557.38,43.07) ;
% Connection
\draw    (546.24,69.68) -- (585.44,69.68) ;
% Connection
\draw    (611.83,57.68) -- (623.74,43.23) ;
% Connection
\draw    (529.74,81.68) -- (529.74,134.39) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (550.24,146.89) -- (579.44,146.89) ;
\draw [shift={(581.44,146.89)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (610.46,134.39) -- (624.39,113.94) ;
\draw [shift={(625.52,112.29)}, rotate = 484.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540.56,134.39) -- (559.46,112.56) ;
% Connection
\draw    (586.35,100.36) -- (594.58,100.27)(602.58,100.17) -- (613.54,100.04) ;
% Connection
\draw    (569.85,43.07) -- (569.85,64.55)(569.85,72.55) -- (569.85,88.56) ;
% Connection
\draw    (601.94,81.68) -- (601.94,134.39) ;
% Connection
\draw    (332.11,185.96) -- (355.3,185.84) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (284.49,212.18) -- (297.19,199.96) ;
\draw [shift={(298.63,198.57)}, rotate = 496.1] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (294,224.68) -- (323.21,224.68) ;
\draw [shift={(292,224.68)}, rotate = 0] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (355.28,210.63) -- (365.5,198.23) ;
\draw [shift={(354.01,212.18)}, rotate = 309.49] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (271.5,237.18) -- (271.5,289.39) ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (292,301.89) -- (321.21,301.89) ;
\draw [shift={(323.21,301.89)}, rotate = 180] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (352.22,289.39) -- (366.16,268.94) ;
\draw [shift={(367.28,267.29)}, rotate = 484.27] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.51,289.39) -- (300.61,268.84) ;
% Connection
\draw    (332.11,255.84) -- (338.55,255.69)(346.55,255.49) -- (355.3,255.28) ;
% Connection
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (311.61,198.57) -- (311.61,218.8)(311.61,226.8) -- (311.61,241.84) ;
\draw [shift={(311.61,243.84)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw    (343.71,237.18) -- (343.71,289.39) ;

\end{tikzpicture}


==> binary_harper.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,366); %set diagram left start at 0, and has height of 366

%Straight Lines [id:da07648947105819515] 
\draw [line width=0.75]    (136.79,96.8) -- (136.79,47.72) ;
%Straight Lines [id:da016238956526437143] 
\draw [line width=0.75]    (298.68,96.8) -- (298.68,47.72) ;
%Straight Lines [id:da599438556142923] 
\draw [line width=0.75]    (465.54,96.8) -- (465.54,47.72) ;
%Straight Lines [id:da578186820526134] 
\draw [line width=0.75]    (625.98,99.35) -- (625.98,50.28) ;
%Straight Lines [id:da9241746171770151] 
\draw [line width=0.75]    (135.65,267.06) -- (135.65,217.98) ;
%Straight Lines [id:da9280758597977108] 
\draw [line width=0.75]    (297.58,267.06) -- (297.58,217.98) ;
%Straight Lines [id:da504655151405335] 
\draw [line width=0.75]    (463.39,265.78) -- (463.39,216.7) ;
%Straight Lines [id:da750745407734474] 
\draw [line width=0.75]    (624.81,268.09) -- (624.81,219.02) ;

% Text Node
\draw (34.59,74.71) node    {$100$};
% Text Node
\draw (74.35,33.82) node    {$110$};
% Text Node
\draw (34.59,156.5) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{000}\textcolor[rgb]{0.96,0.65,0.14}{^{0}}}$};
% Text Node
\draw (137.98,41.46) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (106.17,74.71) node    {$101$};
% Text Node
\draw (74.35,107.43) node    {$010$};
% Text Node
\draw (137.98,106.61) node    {$011$};
% Text Node
\draw (106.17,156.5) node    {$001$};
% Text Node
\draw (196.48,74.71) node    {$100$};
% Text Node
\draw (236.25,33.82) node    {$110$};
% Text Node
\draw (196.48,156.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (299.88,41.46) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (268.06,74.71) node    {$101$};
% Text Node
\draw (236.25,107.43) node    {$010$};
% Text Node
\draw (299.88,106.61) node    {$011$};
% Text Node
\draw (268.06,156.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{001}\textcolor[rgb]{0.96,0.65,0.14}{^{1}}}$};
% Text Node
\draw (363.34,74.71) node    {$100$};
% Text Node
\draw (403.11,33.82) node    {$110$};
% Text Node
\draw (363.34,156.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (466.74,41.46) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (434.92,74.71) node    {$101$};
% Text Node
\draw (403.11,107.43) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{010}\textcolor[rgb]{0.96,0.65,0.14}{^{2}}}$};
% Text Node
\draw (466.74,106.61) node    {$011$};
% Text Node
\draw (434.92,156.5) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (523.78,77.27) node    {$100$};
% Text Node
\draw (563.55,36.38) node    {$110$};
% Text Node
\draw (523.78,158.24) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (627.18,44.02) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (595.36,77.27) node    {$101$};
% Text Node
\draw (563.55,109.17) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (627.18,108.35) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{011}\textcolor[rgb]{0.96,0.65,0.14}{^{3}}}$};
% Text Node
\draw (595.36,159.06) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (33.45,244.97) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{100}\textcolor[rgb]{0.96,0.65,0.14}{^{4}}}$};
% Text Node
\draw (73.22,204.08) node    {$110$};
% Text Node
\draw (33.45,326.76) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (136.85,211.72) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (105.03,244.97) node    {$101$};
% Text Node
\draw (73.22,276.87) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (136.85,276.87) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (105.03,326.76) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (195.38,244.97) node    {$\textcolor[rgb]{0.29,0.56,0.89}{100}\textcolor[rgb]{0.29,0.56,0.89}{^{4}}$};
% Text Node
\draw (235.14,204.08) node    {$110$};
% Text Node
\draw (195.38,326.76) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (298.77,211.72) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (266.96,244.97) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{101}\textcolor[rgb]{0.96,0.65,0.14}{^{5}}}$};
% Text Node
\draw (235.14,277.69) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (298.77,277.69) node    {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (266.96,326.76) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (361.19,243.69) node    {$\textcolor[rgb]{0.29,0.56,0.89}{100}\textcolor[rgb]{0.29,0.56,0.89}{^{4}}$};
% Text Node
\draw (400.96,202.8) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{110}\textcolor[rgb]{0.96,0.65,0.14}{^{6}}}$};
% Text Node
\draw (361.19,325.48) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (464.59,210.45) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (432.77,243.69) node    {$\textcolor[rgb]{0.29,0.56,0.89}{101}\textcolor[rgb]{0.29,0.56,0.89}{^{5}}$};
% Text Node
\draw (400.96,275.59) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (464.59,275.59) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (432.77,325.48) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (522.6,246.01) node    {$\textcolor[rgb]{0.29,0.56,0.89}{100}\textcolor[rgb]{0.29,0.56,0.89}{^{4}}$};
% Text Node
\draw (562.37,205.11) node    {$\textcolor[rgb]{0.29,0.56,0.89}{110}\textcolor[rgb]{0.29,0.56,0.89}{^{6}}$};
% Text Node
\draw (522.6,327.8) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (626,212.85) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{111}\textcolor[rgb]{0.96,0.65,0.14}{^{7}}}$};
% Text Node
\draw (594.19,246.01) node    {$\textcolor[rgb]{0.29,0.56,0.89}{101}\textcolor[rgb]{0.29,0.56,0.89}{^{5}}$};
% Text Node
\draw (562.37,277.9) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (626,277.9) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (594.19,327.8) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Connection
\draw    (90.85,33.83) -- (121.48,33.85) ;
% Connection
\draw    (46.26,62.71) -- (62.68,45.82) ;
% Connection
\draw    (51.09,74.71) -- (89.67,74.71) ;
% Connection
\draw    (115.51,62.71) -- (128.63,45.86) ;
% Connection
\draw    (34.59,86.71) -- (34.59,142) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (55.09,156.5) -- (89.67,156.5) ;
% Connection
\draw    (113.82,144.5) -- (130.33,118.61) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (46.34,142) -- (64.63,119.43) ;
% Connection
\draw    (90.85,107.22) -- (100.63,107.09)(108.63,106.99) -- (121.48,106.82) ;
% Connection
\draw    (74.35,45.82) -- (74.35,69.6)(74.35,77.6) -- (74.35,95.43) ;
% Connection
\draw    (106.17,86.71) -- (106.17,144.5) ;
% Connection
\draw    (252.75,33.83) -- (283.38,33.85) ;
% Connection
\draw    (208.15,62.71) -- (224.58,45.82) ;
% Connection
\draw    (212.98,74.71) -- (251.56,74.71) ;
% Connection
\draw    (277.41,62.71) -- (290.53,45.86) ;
% Connection
\draw    (196.48,86.71) -- (196.48,144) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.98,156.5) -- (247.56,156.5) ;
% Connection
\draw    (276.03,144) -- (292.22,118.61) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (206.61,144) -- (226.53,119.43) ;
% Connection
\draw    (252.75,107.22) -- (262.53,107.09)(270.53,106.99) -- (283.38,106.82) ;
% Connection
\draw    (236.25,45.82) -- (236.25,69.6)(236.25,77.6) -- (236.25,95.43) ;
% Connection
\draw    (268.06,86.71) -- (268.06,144) ;
% Connection
\draw    (419.61,33.83) -- (450.24,33.85) ;
% Connection
\draw    (375.01,62.71) -- (391.44,45.82) ;
% Connection
\draw    (379.84,74.71) -- (418.42,74.71) ;
% Connection
\draw    (444.27,62.71) -- (457.39,45.86) ;
% Connection
\draw    (363.34,86.71) -- (363.34,144) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (383.84,156.5) -- (414.42,156.5) ;
% Connection
\draw    (442.89,144) -- (459.08,118.61) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (373.47,144) -- (392.98,119.93) ;
% Connection
\draw    (423.61,107.17) -- (431.59,107.06)(439.59,106.96) -- (450.24,106.82) ;
% Connection
\draw    (403.11,45.82) -- (403.11,69.32)(403.11,77.32) -- (403.11,94.93) ;
% Connection
\draw    (434.92,86.71) -- (434.92,144) ;
% Connection
\draw    (580.05,36.39) -- (610.68,36.41) ;
% Connection
\draw    (535.45,65.27) -- (551.88,48.38) ;
% Connection
\draw    (540.28,77.27) -- (578.86,77.27) ;
% Connection
\draw    (604.71,65.27) -- (617.83,48.42) ;
% Connection
\draw    (523.78,89.27) -- (523.78,143.74) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (544.28,158.47) -- (574.86,158.82) ;
% Connection
\draw    (603.21,146.56) -- (619.33,120.85) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (535.53,143.74) -- (553.42,121.67) ;
% Connection
\draw    (584.05,108.9) -- (590.23,108.82)(598.23,108.72) -- (606.68,108.61) ;
% Connection
\draw    (563.55,48.38) -- (563.55,71.42)(563.55,79.42) -- (563.55,96.67) ;
% Connection
\draw    (595.36,89.27) -- (595.36,146.56) ;
% Connection
\draw    (89.72,204.09) -- (120.35,204.11) ;
% Connection
\draw    (45.61,232.47) -- (61.55,216.08) ;
% Connection
\draw    (53.95,244.97) -- (88.53,244.97) ;
% Connection
\draw    (114.38,232.97) -- (127.5,216.12) ;
% Connection
\draw    (33.45,257.47) -- (33.45,314.26) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (53.95,326.76) -- (84.53,326.76) ;
% Connection
\draw    (113,314.26) -- (128.87,289.37) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (43.41,314.26) -- (63.25,289.37) ;
% Connection
\draw    (93.72,276.87) -- (99.9,276.87)(107.9,276.87) -- (116.35,276.87) ;
% Connection
\draw    (73.22,216.08) -- (73.22,239.12)(73.22,247.12) -- (73.22,264.37) ;
% Connection
\draw    (105.03,256.97) -- (105.03,314.26) ;
% Connection
\draw    (251.64,204.09) -- (282.27,204.11) ;
% Connection
\draw    (207.53,232.47) -- (223.47,216.08) ;
% Connection
\draw    (215.88,244.97) -- (246.46,244.97) ;
% Connection
\draw    (276.69,232.47) -- (289.43,216.12) ;
% Connection
\draw    (195.38,257.47) -- (195.38,314.26) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (215.88,326.76) -- (246.46,326.76) ;
% Connection
\draw    (275.06,314.26) -- (290.67,290.19) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (205.51,314.26) -- (225.01,290.19) ;
% Connection
\draw    (255.64,277.69) -- (261.82,277.69)(269.82,277.69) -- (278.27,277.69) ;
% Connection
\draw    (235.14,216.08) -- (235.14,239.58)(235.14,247.58) -- (235.14,265.19) ;
% Connection
\draw    (266.96,257.47) -- (266.96,314.26) ;
% Connection
\draw    (421.46,202.82) -- (448.09,202.83) ;
% Connection
\draw    (373.35,231.19) -- (388.8,215.3) ;
% Connection
\draw    (381.69,243.69) -- (412.27,243.69) ;
% Connection
\draw    (442.51,231.19) -- (455.24,214.85) ;
% Connection
\draw    (361.19,256.19) -- (361.19,310.98) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (381.69,325.48) -- (412.27,325.48) ;
% Connection
\draw    (440.74,312.98) -- (456.62,288.09) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (372.75,310.98) -- (391,288.09) ;
% Connection
\draw    (421.46,275.59) -- (427.64,275.59)(435.64,275.59) -- (444.09,275.59) ;
% Connection
\draw    (400.96,215.3) -- (400.96,238.06)(400.96,246.06) -- (400.96,263.09) ;
% Connection
\draw    (432.77,256.19) -- (432.77,312.98) ;
% Connection
\draw    (582.87,205) -- (605.5,204.87) ;
% Connection
\draw    (534.76,233.51) -- (550.22,217.61) ;
% Connection
\draw    (543.1,246.01) -- (573.69,246.01) ;
% Connection
\draw    (603.82,233.51) -- (616.36,217.25) ;
% Connection
\draw    (522.6,258.51) -- (522.6,313.3) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.1,327.8) -- (573.69,327.8) ;
% Connection
\draw    (602.16,315.3) -- (618.03,290.4) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (534.16,313.3) -- (552.41,290.4) ;
% Connection
\draw    (582.87,277.9) -- (589.05,277.9)(597.05,277.9) -- (605.5,277.9) ;
% Connection
\draw    (562.37,217.61) -- (562.37,240.37)(562.37,248.37) -- (562.37,265.4) ;
% Connection
\draw    (594.19,258.51) -- (594.19,315.3) ;

\end{tikzpicture}


==> brg_harper.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,358); %set diagram left start at 0, and has height of 358

%Straight Lines [id:da32406899009570767] 
\draw [line width=0.75]    (148.34,94.66) -- (148.34,46.62) ;
%Straight Lines [id:da6958465109420773] 
\draw [line width=0.75]    (311.93,94.66) -- (311.93,46.62) ;
%Straight Lines [id:da6798327336385099] 
\draw [line width=0.75]    (470.52,94.66) -- (470.52,46.62) ;
%Straight Lines [id:da356897765669119] 
\draw [line width=0.75]    (628.54,93.59) -- (628.54,45.55) ;
%Straight Lines [id:da06454791772874424] 
\draw [line width=0.75]    (143.14,270.19) -- (143.14,222.15) ;
%Straight Lines [id:da7818703073773059] 
\draw [line width=0.75]    (306.73,270.19) -- (306.73,222.15) ;
%Straight Lines [id:da6253260685781445] 
\draw [line width=0.75]    (470.96,266.94) -- (470.96,218.9) ;
%Straight Lines [id:da1330376033634022] 
\draw [line width=0.75]    (626.93,272.54) -- (626.93,224.51) ;

% Text Node
\draw (45.66,73.04) node    {$100$};
% Text Node
\draw (85.62,33.01) node    {$110$};
% Text Node
\draw (45.66,153.1) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{000}\textcolor[rgb]{0.96,0.65,0.14}{^{0}}}$};
% Text Node
\draw (149.54,40.65) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (117.58,73.04) node    {$101$};
% Text Node
\draw (85.62,105.06) node    {$010$};
% Text Node
\draw (149.54,104.26) node    {$011$};
% Text Node
\draw (117.58,153.1) node    {$001$};
% Text Node
\draw (209.26,73.04) node    {$100$};
% Text Node
\draw (249.21,33.01) node    {$110$};
% Text Node
\draw (209.26,153.1) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (313.13,40.65) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (281.17,73.04) node    {$101$};
% Text Node
\draw (249.21,105.06) node    {$010$};
% Text Node
\draw (313.13,104.26) node    {$011$};
% Text Node
\draw (281.17,153.1) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{001}\textcolor[rgb]{0.96,0.65,0.14}{^{1}}}$};
% Text Node
\draw (367.85,73.04) node    {$100$};
% Text Node
\draw (407.8,33.01) node    {$110$};
% Text Node
\draw (367.85,153.1) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (471.72,40.65) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (439.76,73.04) node    {$101$};
% Text Node
\draw (407.8,105.06) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{010}\textcolor[rgb]{0,0,0}{}$};
% Text Node
\draw (471.72,104.26) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{011}\textcolor[rgb]{0.96,0.65,0.14}{^{2}}}$};
% Text Node
\draw (439.76,153.1) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (525.87,71.97) node    {$100$};
% Text Node
\draw (565.82,31.94) node    {$110$};
% Text Node
\draw (525.87,152.04) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (629.74,39.59) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (597.78,71.97) node    {$101$};
% Text Node
\draw (565.82,103.2) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{010}\textcolor[rgb]{0.96,0.65,0.14}{^{3}}}$};
% Text Node
\draw (629.74,103.2) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (597.78,152.04) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (40.46,248.58) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{100}$};
% Text Node
\draw (80.41,208.54) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{110}\textcolor[rgb]{0.96,0.65,0.14}{^{4}}}$};
% Text Node
\draw (40.46,328.64) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (144.34,216.19) node [anchor=south] [inner sep=0.75pt]    {$111$};
% Text Node
\draw (112.38,248.58) node    {$101$};
% Text Node
\draw (80.41,280.6) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (144.34,279.8) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (112.38,328.64) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (204.05,248.58) node    {$\textcolor[rgb]{0,0,0}{100}$};
% Text Node
\draw (244,208.54) node    {$\textcolor[rgb]{0.29,0.56,0.89}{110}\textcolor[rgb]{0.29,0.56,0.89}{^{4}}$};
% Text Node
\draw (204.05,328.64) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (307.92,216.29) node [anchor=south] [inner sep=0.75pt]    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{111}\textcolor[rgb]{0.96,0.65,0.14}{^{5}}}$};
% Text Node
\draw (275.96,248.58) node    {$\textcolor[rgb]{0,0,0}{101}$};
% Text Node
\draw (244,280.6) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (307.92,279.8) node    {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (275.96,328.64) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (368.28,245.32) node    {$\textcolor[rgb]{0,0,0}{100}$};
% Text Node
\draw (408.23,205.29) node    {$\textcolor[rgb]{0.29,0.56,0.89}{110}\textcolor[rgb]{0.29,0.56,0.89}{^{4}}$};
% Text Node
\draw (368.28,325.39) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (472.15,213.03) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{111}\textcolor[rgb]{0.29,0.56,0.89}{^{5}}$};
% Text Node
\draw (440.19,245.32) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{101}\textcolor[rgb]{0.96,0.65,0.14}{^{6}}}$};
% Text Node
\draw (408.23,276.55) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (472.15,276.55) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (440.19,325.39) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Text Node
\draw (524.26,250.93) node    {$\mathbf{\textcolor[rgb]{0.96,0.65,0.14}{100}\textcolor[rgb]{0.96,0.65,0.14}{^{7}}}$};
% Text Node
\draw (564.21,210.9) node    {$\textcolor[rgb]{0.29,0.56,0.89}{110}\textcolor[rgb]{0.29,0.56,0.89}{^{4}}$};
% Text Node
\draw (524.26,330.99) node    {$\textcolor[rgb]{0.29,0.56,0.89}{000}\textcolor[rgb]{0.29,0.56,0.89}{^{0}}$};
% Text Node
\draw (628.13,218.64) node [anchor=south] [inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{111}\textcolor[rgb]{0.29,0.56,0.89}{^{5}}$};
% Text Node
\draw (596.17,250.93) node    {$\textcolor[rgb]{0.29,0.56,0.89}{101}\textcolor[rgb]{0.29,0.56,0.89}{^{6}}$};
% Text Node
\draw (564.21,282.15) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{010}\textcolor[rgb]{0.29,0.56,0.89}{^{3}}$};
% Text Node
\draw (628.13,282.15) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{011}\textcolor[rgb]{0.29,0.56,0.89}{^{2}}$};
% Text Node
\draw (596.17,330.99) node  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{001}\textcolor[rgb]{0.29,0.56,0.89}{^{1}}$};
% Connection
\draw    (102.12,33.02) -- (133.04,33.04) ;
% Connection
\draw    (57.64,61.04) -- (73.64,45.01) ;
% Connection
\draw    (62.16,73.04) -- (101.08,73.04) ;
% Connection
\draw    (127.17,61.04) -- (139.95,45.05) ;
% Connection
\draw    (45.66,85.04) -- (45.66,138.6) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (66.16,153.1) -- (101.08,153.1) ;
% Connection
\draw    (125.43,141.1) -- (141.68,116.26) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57.72,138.6) -- (75.64,117.06) ;
% Connection
\draw    (102.12,104.86) -- (112.03,104.73)(120.03,104.63) -- (133.04,104.47) ;
% Connection
\draw    (85.62,45.01) -- (85.62,67.92)(85.62,75.92) -- (85.62,93.06) ;
% Connection
\draw    (117.58,85.04) -- (117.58,141.1) ;
% Connection
\draw    (265.71,33.02) -- (296.63,33.04) ;
% Connection
\draw    (221.23,61.04) -- (237.23,45.01) ;
% Connection
\draw    (225.76,73.04) -- (264.67,73.04) ;
% Connection
\draw    (290.76,61.04) -- (303.54,45.05) ;
% Connection
\draw    (209.26,85.04) -- (209.26,140.6) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.76,153.1) -- (260.67,153.1) ;
% Connection
\draw    (289.35,140.6) -- (305.28,116.26) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (219.65,140.6) -- (239.23,117.06) ;
% Connection
\draw    (265.71,104.86) -- (275.63,104.73)(283.63,104.63) -- (296.63,104.47) ;
% Connection
\draw    (249.21,45.01) -- (249.21,67.92)(249.21,75.92) -- (249.21,93.06) ;
% Connection
\draw    (281.17,85.04) -- (281.17,140.6) ;
% Connection
\draw    (424.3,33.02) -- (455.22,33.04) ;
% Connection
\draw    (379.82,61.04) -- (395.82,45.01) ;
% Connection
\draw    (384.35,73.04) -- (423.26,73.04) ;
% Connection
\draw    (449.35,61.04) -- (462.13,45.05) ;
% Connection
\draw    (367.85,85.04) -- (367.85,140.6) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.35,153.1) -- (419.26,153.1) ;
% Connection
\draw    (447.94,140.6) -- (463.54,116.76) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (378.24,140.6) -- (396.99,118.06) ;
% Connection
\draw    (428.3,104.81) -- (434.62,104.73)(442.62,104.63) -- (451.22,104.52) ;
% Connection
\draw    (407.8,45.01) -- (407.8,67.36)(407.8,75.36) -- (407.8,92.06) ;
% Connection
\draw    (439.76,85.04) -- (439.76,140.6) ;
% Connection
\draw    (582.32,31.95) -- (613.24,31.98) ;
% Connection
\draw    (537.85,59.97) -- (553.85,43.94) ;
% Connection
\draw    (542.37,71.97) -- (581.28,71.97) ;
% Connection
\draw    (607.37,59.97) -- (620.15,43.99) ;
% Connection
\draw    (525.87,83.97) -- (525.87,137.54) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (546.37,152.04) -- (577.28,152.04) ;
% Connection
\draw    (605.96,139.54) -- (621.56,115.7) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (537.73,137.54) -- (555.6,115.7) ;
% Connection
\draw    (586.32,103.2) -- (592.63,103.2)(600.63,103.2) -- (609.24,103.2) ;
% Connection
\draw    (565.82,43.94) -- (565.82,66.12)(565.82,74.12) -- (565.82,90.7) ;
% Connection
\draw    (597.78,83.97) -- (597.78,139.54) ;
% Connection
\draw    (100.91,208.56) -- (127.84,208.58) ;
% Connection
\draw    (52.44,236.58) -- (67.94,221.04) ;
% Connection
\draw    (56.96,248.58) -- (95.88,248.58) ;
% Connection
\draw    (121.97,236.58) -- (134.74,220.59) ;
% Connection
\draw    (40.46,260.58) -- (40.46,316.14) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (60.96,328.64) -- (91.88,328.64) ;
% Connection
\draw    (120.56,316.14) -- (136.16,292.3) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (50.86,316.14) -- (70.02,293.1) ;
% Connection
\draw    (100.91,280.35) -- (107.23,280.27)(115.23,280.17) -- (123.84,280.06) ;
% Connection
\draw    (80.41,221.04) -- (80.41,243.39)(80.41,251.39) -- (80.41,268.1) ;
% Connection
\draw    (112.38,260.58) -- (112.38,316.14) ;
% Connection
\draw    (264.5,208.43) -- (287.42,208.3) ;
% Connection
\draw    (216.03,236.58) -- (231.53,221.04) ;
% Connection
\draw    (220.55,248.58) -- (259.46,248.58) ;
% Connection
\draw    (285.46,236.58) -- (298.03,220.69) ;
% Connection
\draw    (204.05,260.58) -- (204.05,316.14) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.55,328.64) -- (255.46,328.64) ;
% Connection
\draw    (284.14,316.14) -- (299.74,292.3) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (214.45,316.14) -- (233.61,293.1) ;
% Connection
\draw    (264.5,280.35) -- (270.82,280.27)(278.82,280.17) -- (287.42,280.06) ;
% Connection
\draw    (244,221.04) -- (244,243.39)(244,251.39) -- (244,268.1) ;
% Connection
\draw    (275.96,260.58) -- (275.96,316.14) ;
% Connection
\draw    (428.73,205.18) -- (451.65,205.05) ;
% Connection
\draw    (380.26,233.32) -- (395.76,217.79) ;
% Connection
\draw    (384.78,245.32) -- (419.69,245.32) ;
% Connection
\draw    (450.09,232.82) -- (462.26,217.43) ;
% Connection
\draw    (368.28,257.32) -- (368.28,310.89) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (388.78,325.39) -- (419.69,325.39) ;
% Connection
\draw    (448.37,312.89) -- (463.97,289.05) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.14,310.89) -- (398.01,289.05) ;
% Connection
\draw    (428.73,276.55) -- (435.04,276.55)(443.04,276.55) -- (451.65,276.55) ;
% Connection
\draw    (408.23,217.79) -- (408.23,239.69)(408.23,247.69) -- (408.23,264.05) ;
% Connection
\draw    (440.19,257.82) -- (440.19,312.89) ;
% Connection
\draw    (584.71,210.78) -- (607.63,210.65) ;
% Connection
\draw    (536.73,238.43) -- (551.73,223.4) ;
% Connection
\draw    (544.76,250.93) -- (575.67,250.93) ;
% Connection
\draw    (606.06,238.43) -- (618.24,223.04) ;
% Connection
\draw    (524.26,263.43) -- (524.26,316.49) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (544.76,330.99) -- (575.67,330.99) ;
% Connection
\draw    (604.35,318.49) -- (619.95,294.65) ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (536.12,316.49) -- (553.98,294.65) ;
% Connection
\draw    (584.71,282.15) -- (591.02,282.15)(599.02,282.15) -- (607.63,282.15) ;
% Connection
\draw    (564.21,223.4) -- (564.21,245.3)(564.21,253.3) -- (564.21,269.65) ;
% Connection
\draw    (596.17,263.43) -- (596.17,318.49) ;

\end{tikzpicture}

